Sparse Subnetwork Enhancement for Underrepresented Languages in Large Language Models

Large language models (LLMs) exhibit substantial performance disparities across languages, particularly between high- and low-resource settings. We propose a framework for improving performance in underrepresented languages while preserving general-purpose capabilities via targeted fine-tuning of sparse, language-associated subnetworks. Our approach identifies language-relevant neurons using Language Activation Probability Entropy (LAPE), an information-theoretic metric that reliably captures language-specific activation patterns, and fine-tunes only the corresponding weights. Experiments on Llama-3.1-8B, Mistral-Nemo-12B, and Aya-Expanse-8B across 12 mid- and low-resource languages show that our method consistently outperforms full fine-tuning, FFN-only fine-tuning, LoRA, IA^3, and random-subset baselines while updating only 0.2-1% of model parameters. We further show that sparse, neuron-targeted fine-tuning can inject new language capabilities without catastrophic forgetting, with potential applicability to other model capabilities. Mechanistic analyses of weight updates and internal representations reveal asymmetric roles of FFN projections in language adaptation and improved cross-lingual alignment. Finally, we release language neuron sets for over 100 languages together with our adaptation pipeline, enabling a cost-effective path for extending LLMs to underrepresented languages.

==> (inline-0) <==
\begin{tabular}{@{}lccccccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Full FT} & \textbf{FFN-Only FT} & \textbf{LoRA} & \textbf{IA$^3$} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{8}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES af$\rightarrow$en & 45.88 & 17.35 & 45.58 & 48.16 & 47.19 & \cellcolor{lightgreen}49.34 & \cellcolor{mediumgreen}49.43 \\
FLORES en$\rightarrow$af & 28.19 & 20.91 & 31.96 & 30.97 & 28.65 & \cellcolor{mediumgreen}32.52 & \cellcolor{lightgreen}32.11 \\
BELEBELE af & 72.11 & 31.22 & 47.67 & 65.00 & \cellcolor{mediumgreen}73.33 & 68.89 & \cellcolor{lightgreen}73.11 \\
SIB200 af & 35.29 & 27.45 & 30.39 & 31.37 & 42.16 & \cellcolor{mediumgreen}45.59 & \cellcolor{lightgreen}44.12 \\
OPUS af$\rightarrow$en & 25.49 & 6.62 & 25.96 & 34.13 & 29.81 & \cellcolor{lightgreen}34.18 & \cellcolor{mediumgreen}34.66 \\
OPUS en$\rightarrow$af & 21.06 & 7.25 & 14.83 & 20.76 & 20.94 & \cellcolor{lightgreen}21.63 & \cellcolor{mediumgreen}24.50 \\
\hdashline
Avg. & 38.01 & 18.47 & 32.73 & 38.40 & 40.35 & \cellcolor{lightgreen}42.03 & \cellcolor{mediumgreen}42.99 \\
\midrule
\multicolumn{8}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & 70.90 & 25.75 & 35.45 & 64.55 & \cellcolor{mediumgreen}73.91 & 62.21 & \cellcolor{lightgreen}71.24 \\
arc easy & \cellcolor{lightgreen}85.79 & 26.14 & 53.33 & 79.12 & \cellcolor{mediumgreen}85.96 & 81.75 & 85.26 \\
hellaswag & \cellcolor{mediumgreen}40.38 & 14.68 & 26.13 & 35.22 & 38.26 & 36.04 & \cellcolor{lightgreen}38.72 \\
piqa & 71.87 & 39.17 & 50.00 & \cellcolor{lightgreen}73.07 & \cellcolor{mediumgreen}74.05 & 72.03 & 71.71 \\
winogrande & 51.38 & 49.17 & 50.43 & 50.91 & \cellcolor{mediumgreen}52.49 & 47.04 & \cellcolor{lightgreen}51.46 \\
mmlu & \cellcolor{mediumgreen}58.07 & 27.63 & 37.30 & 51.60 & \cellcolor{lightgreen}57.61 & 54.74 & 56.43 \\
\hdashline
Avg. & \cellcolor{lightgreen}63.07 & 30.42 & 42.11 & 59.08 & \cellcolor{mediumgreen}63.71 & 58.97 & 62.47 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Full FT} & \textbf{FFN-Only FT} & \textbf{LoRA} & \textbf{IA$^3$} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{8}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES cy$\rightarrow$en & 39.81 & 32.37 & 40.48 & 39.82 & 40.30 & \cellcolor{lightgreen}42.40 & \cellcolor{mediumgreen}43.90 \\
FLORES en$\rightarrow$cy & 14.78 & 23.90 & \cellcolor{mediumgreen}29.11 & 23.46 & 14.83 & 21.77 & \cellcolor{lightgreen}25.57 \\
SIB200 cy & 37.25 & 1.47 & 25.49 & \cellcolor{mediumgreen}49.51 & \cellcolor{lightgreen}38.24 & 20.10 & 35.78 \\
OPUS cy$\rightarrow$en & 18.16 & 23.03 & 26.13 & \cellcolor{lightgreen}26.82 & 22.07 & \cellcolor{mediumgreen}29.74 & 23.65 \\
OPUS en$\rightarrow$cy & \cellcolor{lightgreen}17.16 & 8.96 & 13.80 & 17.05 & 14.33 & \cellcolor{mediumgreen}19.04 & 14.36 \\
\hdashline
Avg. & 25.43 & 17.95 & 27.00 & \cellcolor{mediumgreen}31.33 & 25.95 & 26.61 & \cellcolor{lightgreen}28.65 \\
\midrule
\multicolumn{8}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{mediumgreen}70.90 & 16.05 & 22.74 & 56.52 & \cellcolor{lightgreen}69.57 & 54.52 & 68.23 \\
arc easy & \cellcolor{mediumgreen}85.79 & 16.84 & 30.70 & 74.56 & \cellcolor{lightgreen}85.61 & 76.14 & 84.04 \\
hellaswag & \cellcolor{lightgreen}40.38 & 12.31 & 25.27 & 29.93 & 38.66 & 30.88 & \cellcolor{mediumgreen}40.79 \\
piqa & \cellcolor{lightgreen}71.87 & 3.97 & 49.46 & 58.98 & \cellcolor{mediumgreen}73.72 & 66.97 & 68.39 \\
winogrande & \cellcolor{mediumgreen}51.62 & 20.28 & 49.57 & 49.17 & 50.20 & \cellcolor{lightgreen}51.46 & 50.51 \\
mmlu & \cellcolor{lightgreen}58.07 & 22.27 & 25.67 & 45.79 & \cellcolor{mediumgreen}58.26 & 48.14 & 56.69 \\
\hdashline
Avg. & \cellcolor{mediumgreen}63.10 & 15.29 & 33.90 & 52.49 & \cellcolor{lightgreen}62.67 & 54.68 & 61.44 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Full FT} & \textbf{FFN-Only FT} & \textbf{LoRA} & \textbf{IA$^3$} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{8}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES et$\rightarrow$en & 25.18 & 9.88 & 20.61 & 25.09 & 26.35 & \cellcolor{lightgreen}26.72 & \cellcolor{mediumgreen}27.58 \\
FLORES en$\rightarrow$et & 2.71 & 2.90 & 4.28 & \cellcolor{lightgreen}11.15 & 3.47 & \cellcolor{mediumgreen}12.49 & 10.82 \\
BELEBELE et & \cellcolor{mediumgreen}66.67 & 15.00 & 42.00 & 56.22 & 64.00 & 58.11 & \cellcolor{lightgreen}65.00 \\
SIB200 et & 40.20 & 12.25 & 30.88 & 36.76 & \cellcolor{lightgreen}41.67 & 37.75 & \cellcolor{mediumgreen}55.88 \\
OPUS et$\rightarrow$en & 16.27 & 8.37 & 19.50 & 21.66 & 18.47 & \cellcolor{lightgreen}21.78 & \cellcolor{mediumgreen}23.32 \\
OPUS en$\rightarrow$et & 8.40 & 3.19 & 12.00 & 16.01 & 9.09 & \cellcolor{lightgreen}17.08 & \cellcolor{mediumgreen}17.19 \\
\hdashline
Avg. & 26.57 & 8.60 & 21.55 & 27.81 & 27.17 & \cellcolor{lightgreen}28.99 & \cellcolor{mediumgreen}33.30 \\
\midrule
\multicolumn{8}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & 70.90 & 22.07 & 36.45 & 58.86 & \cellcolor{lightgreen}71.57 & 63.55 & \cellcolor{mediumgreen}72.58 \\
arc easy & \cellcolor{mediumgreen}85.79 & 21.40 & 55.09 & 77.89 & \cellcolor{lightgreen}84.91 & 81.58 & 84.74 \\
hellaswag & \cellcolor{lightgreen}40.38 & 13.92 & 22.14 & 36.11 & 39.84 & 37.06 & \cellcolor{mediumgreen}41.82 \\
piqa & 71.87 & 40.10 & 54.35 & 59.63 & \cellcolor{lightgreen}75.14 & 72.96 & \cellcolor{mediumgreen}75.24 \\
winogrande & 51.38 & 41.83 & 50.20 & 51.14 & \cellcolor{lightgreen}52.80 & 52.01 & \cellcolor{mediumgreen}53.83 \\
mmlu & \cellcolor{lightgreen}58.07 & 20.64 & 33.90 & 48.66 & \cellcolor{mediumgreen}58.59 & 52.84 & 57.35 \\
\hdashline
Avg. & 63.07 & 26.66 & 42.02 & 55.38 & \cellcolor{lightgreen}63.81 & 60.00 & \cellcolor{mediumgreen}64.26 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Full FT} & \textbf{FFN-Only FT} & \textbf{LoRA} & \textbf{IA$^3$} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{8}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES en$\rightarrow$is & 9.43 & 7.34 & 10.09 & \cellcolor{lightgreen}12.47 & 9.02 & 11.57 & \cellcolor{mediumgreen}13.71 \\
FLORES is$\rightarrow$en & 22.63 & 15.36 & 23.00 & 23.16 & 22.55 & \cellcolor{lightgreen}24.46 & \cellcolor{mediumgreen}24.82 \\
BELEBELE is & \cellcolor{lightgreen}62.67 & 21.44 & 41.67 & 50.89 & 58.00 & 51.00 & \cellcolor{mediumgreen}66.11 \\
SIB200 is & 41.18 & 2.45 & 24.51 & 25.98 & \cellcolor{mediumgreen}47.55 & 28.43 & \cellcolor{lightgreen}42.16 \\
OPUS en$\rightarrow$is & 11.57 & 7.37 & 10.68 & \cellcolor{lightgreen}13.30 & 11.65 & 12.74 & \cellcolor{mediumgreen}13.45 \\
OPUS is$\rightarrow$en & 11.71 & 13.52 & 16.40 & \cellcolor{mediumgreen}17.55 & 13.43 & \cellcolor{lightgreen}17.14 & 16.23 \\
\hdashline
Avg. & 26.53 & 11.25 & 21.06 & 23.89 & \cellcolor{lightgreen}27.03 & 24.22 & \cellcolor{mediumgreen}29.41 \\
\midrule
\multicolumn{8}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{lightgreen}70.90 & 21.74 & 37.79 & 56.19 & 68.23 & 59.20 & \cellcolor{mediumgreen}74.25 \\
arc easy & \cellcolor{mediumgreen}85.79 & 23.33 & 55.96 & 74.39 & 83.68 & 76.84 & \cellcolor{lightgreen}85.61 \\
hellaswag & 40.38 & 8.29 & 25.24 & 32.65 & \cellcolor{lightgreen}40.81 & 27.75 & \cellcolor{mediumgreen}44.67 \\
piqa & 71.87 & 26.55 & 54.79 & 69.48 & \cellcolor{lightgreen}76.01 & 61.48 & \cellcolor{mediumgreen}77.31 \\
winogrande & 51.38 & 40.02 & 50.28 & 52.01 & 51.93 & \cellcolor{lightgreen}52.17 & \cellcolor{mediumgreen}54.54 \\
mmlu & \cellcolor{lightgreen}58.07 & 17.18 & 35.86 & 46.77 & 57.09 & 45.40 & \cellcolor{mediumgreen}58.92 \\
\hdashline
Avg. & \cellcolor{lightgreen}63.07 & 22.85 & 43.32 & 55.25 & 62.96 & 53.81 & \cellcolor{mediumgreen}65.88 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Full FT} & \textbf{FFN-Only FT} & \textbf{LoRA} & \textbf{IA$^3$} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{8}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES en$\rightarrow$ka & \cellcolor{mediumgreen}3.65 & 1.98 & 3.52 & 3.18 & \cellcolor{lightgreen}3.64 & 3.52 & 3.42 \\
FLORES ka$\rightarrow$en & 18.87 & 1.12 & 6.61 & 18.72 & \cellcolor{mediumgreen}19.20 & 18.02 & \cellcolor{lightgreen}19.01 \\
BELEBELE ka & \cellcolor{lightgreen}59.67 & 0.00 & 12.67 & \cellcolor{mediumgreen}60.33 & 57.22 & 49.56 & 58.89 \\
SIB200 ka & \cellcolor{mediumgreen}49.02 & 0.98 & 0.00 & \cellcolor{lightgreen}48.53 & \cellcolor{lightgreen}48.53 & 29.90 & 43.14 \\
OPUS en$\rightarrow$ka & 8.13 & 3.99 & 7.10 & 7.74 & 8.23 & \cellcolor{mediumgreen}8.51 & \cellcolor{lightgreen}8.26 \\
OPUS ka$\rightarrow$en & 5.63 & 3.24 & 3.95 & \cellcolor{lightgreen}5.76 & 5.67 & \cellcolor{mediumgreen}6.13 & 5.57 \\
\hdashline
Avg. & \cellcolor{mediumgreen}24.16 & 1.88 & 5.64 & \cellcolor{lightgreen}24.04 & 23.75 & 19.27 & 23.05 \\
\midrule
\multicolumn{8}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{lightgreen}70.90 & 9.03 & 10.70 & \cellcolor{mediumgreen}71.57 & \cellcolor{lightgreen}70.90 & 63.55 & 69.90 \\
arc easy & \cellcolor{lightgreen}85.79 & 10.18 & 15.44 & 85.26 & \cellcolor{mediumgreen}85.96 & 82.98 & 84.56 \\
hellaswag & 40.38 & 1.24 & 6.33 & \cellcolor{mediumgreen}42.39 & \cellcolor{lightgreen}42.30 & 33.13 & 41.56 \\
piqa & 71.87 & 12.13 & 8.81 & \cellcolor{mediumgreen}73.67 & \cellcolor{lightgreen}72.69 & 64.53 & 71.16 \\
winogrande & 51.38 & 3.95 & 37.57 & \cellcolor{mediumgreen}53.12 & \cellcolor{lightgreen}52.64 & 50.91 & 51.38 \\
mmlu & \cellcolor{mediumgreen}58.07 & 4.51 & 18.42 & \cellcolor{lightgreen}58.00 & \cellcolor{lightgreen}58.00 & 55.26 & 56.69 \\
\hdashline
Avg. & 63.07 & 6.84 & 16.21 & \cellcolor{mediumgreen}64.00 & \cellcolor{lightgreen}63.75 & 58.39 & 62.54 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Full FT} & \textbf{FFN-Only FT} & \textbf{LoRA} & \textbf{IA$^3$} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{8}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES en$\rightarrow$lt & 10.81 & 4.09 & 8.51 & 11.95 & 10.60 & \cellcolor{lightgreen}12.39 & \cellcolor{mediumgreen}12.96 \\
FLORES lt$\rightarrow$en & 22.67 & 10.75 & 20.50 & 23.28 & 23.33 & \cellcolor{lightgreen}24.56 & \cellcolor{mediumgreen}24.72 \\
BELEBELE lt & \cellcolor{lightgreen}66.44 & 34.33 & 46.33 & 53.00 & 65.22 & 64.56 & \cellcolor{mediumgreen}67.00 \\
SIB200 lt & 45.59 & 2.45 & 27.45 & 31.37 & \cellcolor{mediumgreen}47.55 & 27.94 & \cellcolor{lightgreen}46.08 \\
OPUS en$\rightarrow$lt & 12.80 & 6.25 & 11.24 & 15.36 & 12.94 & \cellcolor{mediumgreen}16.18 & \cellcolor{lightgreen}15.75 \\
OPUS lt$\rightarrow$en & 19.47 & 11.37 & 17.67 & 21.65 & 19.92 & \cellcolor{mediumgreen}23.08 & \cellcolor{lightgreen}22.51 \\
\hdashline
Avg. & 29.63 & 11.54 & 21.95 & 26.10 & \cellcolor{lightgreen}29.93 & 28.12 & \cellcolor{mediumgreen}31.50 \\
\midrule
\multicolumn{8}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{mediumgreen}70.90 & 20.74 & 37.79 & 54.52 & 69.90 & 67.89 & \cellcolor{lightgreen}70.23 \\
arc easy & \cellcolor{mediumgreen}85.79 & 27.89 & 59.12 & 74.04 & 84.56 & 80.53 & \cellcolor{lightgreen}85.26 \\
hellaswag & 40.38 & 20.49 & 29.02 & 31.45 & \cellcolor{mediumgreen}41.50 & 38.14 & \cellcolor{lightgreen}41.37 \\
piqa & 71.87 & 39.28 & 51.63 & 57.56 & \cellcolor{mediumgreen}74.37 & 69.15 & \cellcolor{lightgreen}74.21 \\
winogrande & 51.38 & 51.07 & 49.96 & 50.43 & \cellcolor{lightgreen}51.62 & 50.36 & \cellcolor{mediumgreen}53.35 \\
mmlu & \cellcolor{lightgreen}58.07 & 27.24 & 36.64 & 45.85 & \cellcolor{mediumgreen}58.20 & 52.19 & 57.02 \\
\hdashline
Avg. & 63.07 & 31.12 & 44.03 & 52.31 & \cellcolor{lightgreen}63.36 & 59.71 & \cellcolor{mediumgreen}63.58 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Full FT} & \textbf{FFN-Only FT} & \textbf{LoRA} & \textbf{IA$^3$} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{8}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES en$\rightarrow$lv & 11.26 & 10.03 & 14.52 & 14.51 & 11.35 & \cellcolor{lightgreen}14.98 & \cellcolor{mediumgreen}15.37 \\
FLORES lv$\rightarrow$en & 24.47 & 7.43 & 24.24 & 25.04 & 25.45 & \cellcolor{mediumgreen}27.36 & \cellcolor{lightgreen}26.80 \\
BELEBELE lv & \cellcolor{lightgreen}65.56 & 22.00 & 39.78 & 47.22 & 64.56 & 55.11 & \cellcolor{mediumgreen}67.67 \\
SIB200 lv & \cellcolor{lightgreen}42.16 & 20.10 & 2.45 & 16.67 & \cellcolor{mediumgreen}44.12 & 10.78 & 41.67 \\
OPUS en$\rightarrow$lv & 12.88 & 9.78 & 13.82 & 16.69 & 12.80 & \cellcolor{lightgreen}16.70 & \cellcolor{mediumgreen}17.08 \\
OPUS lv$\rightarrow$en & 21.38 & 8.71 & 19.98 & 24.49 & 23.17 & \cellcolor{mediumgreen}25.20 & \cellcolor{lightgreen}24.60 \\
\hdashline
Avg. & 29.62 & 13.01 & 19.13 & 24.10 & \cellcolor{lightgreen}30.24 & 25.02 & \cellcolor{mediumgreen}32.20 \\
\midrule
\multicolumn{8}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{lightgreen}70.90 & 20.07 & 25.42 & 53.51 & \cellcolor{mediumgreen}71.24 & 68.23 & 69.23 \\
arc easy & \cellcolor{mediumgreen}85.79 & 27.54 & 36.67 & 70.70 & 84.21 & 81.58 & \cellcolor{lightgreen}84.56 \\
hellaswag & 40.38 & 14.48 & 17.34 & 31.23 & \cellcolor{lightgreen}40.71 & 35.03 & \cellcolor{mediumgreen}41.73 \\
piqa & 71.87 & 39.50 & 43.69 & 55.93 & \cellcolor{mediumgreen}75.46 & 71.82 & \cellcolor{lightgreen}74.59 \\
winogrande & 51.62 & 47.43 & 46.80 & 50.04 & \cellcolor{lightgreen}52.57 & 50.43 & \cellcolor{mediumgreen}55.17 \\
mmlu & \cellcolor{lightgreen}58.07 & 24.89 & 30.70 & 45.59 & \cellcolor{lightgreen}58.07 & 53.43 & \cellcolor{mediumgreen}59.63 \\
\hdashline
Avg. & 63.10 & 28.98 & 33.44 & 51.17 & \cellcolor{lightgreen}63.71 & 60.09 & \cellcolor{mediumgreen}64.15 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Full FT} & \textbf{FFN-Only FT} & \textbf{LoRA} & \textbf{IA$^3$} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{8}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES en$\rightarrow$mk & 12.93 & 9.95 & 9.94 & 18.30 & 13.76 & \cellcolor{mediumgreen}21.62 & \cellcolor{lightgreen}21.56 \\
FLORES mk$\rightarrow$en & 33.37 & 6.36 & 27.85 & 33.89 & \cellcolor{lightgreen}34.19 & \cellcolor{mediumgreen}34.32 & 33.45 \\
BELEBELE mk & \cellcolor{mediumgreen}76.56 & 28.89 & 44.11 & 72.44 & \cellcolor{lightgreen}74.89 & 68.33 & 72.11 \\
SIB200 mk & 44.12 & 9.31 & 34.80 & 39.71 & \cellcolor{lightgreen}50.00 & \cellcolor{mediumgreen}53.43 & 40.20 \\
OPUS en$\rightarrow$mk & 10.72 & 11.89 & 12.21 & 15.56 & 11.46 & \cellcolor{mediumgreen}18.76 & \cellcolor{lightgreen}18.38 \\
OPUS mk$\rightarrow$en & 21.79 & 9.20 & 20.06 & 24.00 & 23.08 & \cellcolor{mediumgreen}24.86 & \cellcolor{lightgreen}24.16 \\
\hdashline
Avg. & 33.25 & 12.60 & 24.83 & 33.98 & 34.56 & \cellcolor{mediumgreen}36.89 & \cellcolor{lightgreen}34.98 \\
\midrule
\multicolumn{8}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{lightgreen}70.90 & 31.10 & 43.48 & 69.90 & \cellcolor{mediumgreen}72.24 & 66.22 & 69.23 \\
arc easy & \cellcolor{mediumgreen}85.79 & 39.82 & 64.39 & 84.39 & \cellcolor{lightgreen}85.61 & 82.11 & \cellcolor{lightgreen}85.61 \\
hellaswag & \cellcolor{lightgreen}40.38 & 26.41 & 25.06 & 37.91 & \cellcolor{mediumgreen}41.80 & 32.57 & 36.43 \\
piqa & 71.87 & 49.67 & 53.26 & \cellcolor{lightgreen}73.72 & \cellcolor{mediumgreen}75.73 & 68.44 & 67.36 \\
winogrande & 51.62 & 49.41 & 49.25 & \cellcolor{mediumgreen}52.96 & \cellcolor{lightgreen}52.25 & 51.78 & 52.09 \\
mmlu & \cellcolor{lightgreen}58.07 & 30.96 & 39.65 & 56.69 & \cellcolor{mediumgreen}58.39 & 54.67 & 57.48 \\
\hdashline
Avg. & \cellcolor{lightgreen}63.10 & 37.90 & 45.85 & 62.60 & \cellcolor{mediumgreen}64.34 & 59.30 & 61.37 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Full FT} & \textbf{FFN-Only FT} & \textbf{LoRA} & \textbf{IA$^3$} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{8}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES en$\rightarrow$mt & 9.19 & 16.81 & \cellcolor{mediumgreen}24.25 & \cellcolor{lightgreen}20.96 & 10.63 & 17.71 & 20.92 \\
FLORES mt$\rightarrow$en & 34.37 & 7.31 & 38.95 & 20.39 & 36.66 & \cellcolor{lightgreen}42.74 & \cellcolor{mediumgreen}44.39 \\
BELEBELE mt & 57.67 & 25.11 & 40.00 & 50.89 & 53.67 & \cellcolor{lightgreen}58.11 & \cellcolor{mediumgreen}66.44 \\
SIB200 mt & \cellcolor{lightgreen}37.75 & 10.29 & 24.02 & 27.94 & 33.82 & 33.82 & \cellcolor{mediumgreen}38.73 \\
OPUS en$\rightarrow$mt & 13.05 & 16.02 & 23.29 & \cellcolor{mediumgreen}24.28 & 14.76 & 20.41 & \cellcolor{lightgreen}24.23 \\
OPUS mt$\rightarrow$en & 29.27 & 10.67 & 30.24 & 19.60 & 32.97 & \cellcolor{lightgreen}36.79 & \cellcolor{mediumgreen}39.36 \\
\hdashline
Avg. & 30.22 & 14.37 & 30.13 & 27.34 & 30.42 & \cellcolor{lightgreen}34.93 & \cellcolor{mediumgreen}39.01 \\
\midrule
\multicolumn{8}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{lightgreen}70.90 & 22.07 & 38.13 & 49.16 & 69.57 & 62.21 & \cellcolor{mediumgreen}71.57 \\
arc easy & \cellcolor{mediumgreen}85.79 & 21.23 & 56.84 & 72.46 & 83.51 & 82.11 & \cellcolor{lightgreen}83.86 \\
hellaswag & \cellcolor{mediumgreen}40.38 & 9.70 & 26.72 & 31.45 & 36.30 & 35.07 & \cellcolor{lightgreen}39.00 \\
piqa & 71.87 & 42.11 & 50.87 & 61.97 & 70.73 & \cellcolor{lightgreen}72.85 & \cellcolor{mediumgreen}73.34 \\
winogrande & \cellcolor{lightgreen}51.54 & 51.22 & 49.17 & 49.96 & 50.75 & \cellcolor{mediumgreen}53.67 & 50.91 \\
mmlu & \cellcolor{mediumgreen}58.07 & 26.26 & 32.66 & 45.00 & 55.91 & 52.58 & \cellcolor{lightgreen}57.87 \\
\hdashline
Avg. & \cellcolor{mediumgreen}63.09 & 28.77 & 42.40 & 51.67 & 61.13 & 59.75 & \cellcolor{lightgreen}62.76 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Full FT} & \textbf{FFN-Only FT} & \textbf{LoRA} & \textbf{IA$^3$} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{8}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES en$\rightarrow$ne & 4.27 & 2.14 & 3.89 & \cellcolor{lightgreen}6.56 & 5.07 & 6.46 & \cellcolor{mediumgreen}6.81 \\
FLORES ne$\rightarrow$en & 22.78 & 2.42 & 7.73 & 22.65 & 22.81 & \cellcolor{lightgreen}23.62 & \cellcolor{mediumgreen}24.03 \\
BELEBELE ne & \cellcolor{mediumgreen}59.67 & 1.22 & 29.44 & 53.89 & 54.67 & 55.78 & \cellcolor{lightgreen}57.44 \\
SIB200 ne & \cellcolor{lightgreen}36.27 & 4.41 & 4.41 & 27.45 & 29.41 & 33.33 & \cellcolor{mediumgreen}57.84 \\
OPUS en$\rightarrow$ne & 12.36 & 5.75 & 10.96 & \cellcolor{lightgreen}17.61 & 16.42 & 17.50 & \cellcolor{mediumgreen}18.90 \\
OPUS ne$\rightarrow$en & 25.97 & 12.53 & 21.17 & \cellcolor{mediumgreen}31.08 & 28.49 & 28.00 & \cellcolor{lightgreen}30.87 \\
\hdashline
Avg. & 26.89 & 4.74 & 12.93 & 26.54 & 26.14 & \cellcolor{lightgreen}27.45 & \cellcolor{mediumgreen}32.65 \\
\midrule
\multicolumn{8}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{lightgreen}70.90 & 12.71 & 35.45 & 65.89 & 69.90 & 67.56 & \cellcolor{mediumgreen}71.57 \\
arc easy & \cellcolor{mediumgreen}85.79 & 19.47 & 49.12 & 81.75 & 82.46 & 82.98 & \cellcolor{lightgreen}84.39 \\
hellaswag & \cellcolor{mediumgreen}40.38 & 16.38 & 14.32 & \cellcolor{lightgreen}37.46 & 36.73 & 36.68 & 36.31 \\
piqa & 71.87 & 36.83 & 51.25 & 62.35 & \cellcolor{mediumgreen}74.59 & \cellcolor{lightgreen}73.83 & 71.11 \\
winogrande & 51.38 & 13.58 & 47.04 & 50.12 & \cellcolor{lightgreen}52.41 & \cellcolor{mediumgreen}54.06 & 50.99 \\
mmlu & \cellcolor{mediumgreen}58.07 & 17.50 & 33.18 & 54.08 & 57.67 & 54.08 & \cellcolor{lightgreen}57.74 \\
\hdashline
Avg. & \cellcolor{mediumgreen}63.07 & 19.41 & 38.39 & 58.61 & \cellcolor{lightgreen}62.29 & 61.53 & 62.02 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Full FT} & \textbf{FFN-Only FT} & \textbf{LoRA} & \textbf{IA$^3$} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{8}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES en$\rightarrow$sk & 16.84 & 7.97 & 16.73 & 17.94 & 17.43 & \cellcolor{lightgreen}18.28 & \cellcolor{mediumgreen}19.14 \\
FLORES sk$\rightarrow$en & 29.83 & 18.28 & 24.74 & 29.98 & 30.58 & \cellcolor{mediumgreen}31.30 & \cellcolor{lightgreen}30.75 \\
BELEBELE sk & \cellcolor{mediumgreen}73.67 & 27.44 & 39.78 & 61.11 & \cellcolor{lightgreen}73.00 & 65.56 & 72.89 \\
SIB200 sk & 40.20 & 20.59 & 39.22 & \cellcolor{lightgreen}44.61 & 39.22 & 33.82 & \cellcolor{mediumgreen}46.08 \\
OPUS en$\rightarrow$sk & 17.21 & 9.33 & 16.08 & 17.34 & 17.32 & \cellcolor{mediumgreen}18.55 & \cellcolor{lightgreen}18.24 \\
OPUS sk$\rightarrow$en & 23.13 & 17.56 & 22.42 & 25.59 & 24.14 & \cellcolor{mediumgreen}27.12 & \cellcolor{lightgreen}26.27 \\
\hdashline
Avg. & 33.48 & 16.86 & 26.49 & 32.76 & \cellcolor{lightgreen}33.61 & 32.44 & \cellcolor{mediumgreen}35.56 \\
\midrule
\multicolumn{8}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & 70.90 & 21.74 & 36.45 & 61.20 & \cellcolor{mediumgreen}71.91 & 62.21 & \cellcolor{lightgreen}71.57 \\
arc easy & \cellcolor{lightgreen}85.79 & 23.86 & 51.05 & 78.25 & \cellcolor{mediumgreen}86.49 & 78.60 & 85.44 \\
hellaswag & 40.38 & 15.04 & 27.87 & 40.04 & \cellcolor{lightgreen}40.76 & 36.74 & \cellcolor{mediumgreen}43.68 \\
piqa & \cellcolor{lightgreen}71.87 & 43.25 & 54.30 & 59.25 & \cellcolor{mediumgreen}72.91 & 70.29 & 71.76 \\
winogrande & 51.54 & 38.91 & 50.43 & 51.07 & \cellcolor{mediumgreen}53.04 & 50.91 & \cellcolor{lightgreen}51.70 \\
mmlu & \cellcolor{lightgreen}58.07 & 21.36 & 35.99 & 52.25 & \cellcolor{mediumgreen}58.20 & 51.53 & 57.67 \\
\hdashline
Avg. & 63.09 & 27.36 & 42.68 & 57.01 & \cellcolor{mediumgreen}63.88 & 58.38 & \cellcolor{lightgreen}63.64 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Full FT} & \textbf{FFN-Only FT} & \textbf{LoRA} & \textbf{IA$^3$} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{8}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES en$\rightarrow$sl & 15.38 & 3.45 & 7.63 & 15.74 & 15.76 & \cellcolor{mediumgreen}16.78 & \cellcolor{lightgreen}16.51 \\
FLORES sl$\rightarrow$en & 25.93 & 8.64 & 20.47 & 25.87 & \cellcolor{lightgreen}26.66 & 26.55 & \cellcolor{mediumgreen}27.50 \\
BELEBELE sl & \cellcolor{mediumgreen}71.00 & 26.78 & 38.44 & 51.67 & \cellcolor{lightgreen}69.11 & 63.00 & 68.56 \\
SIB200 sl & 41.67 & 23.04 & 16.18 & 20.59 & 44.12 & \cellcolor{mediumgreen}53.92 & \cellcolor{lightgreen}47.55 \\
OPUS en$\rightarrow$sl & 14.46 & 2.74 & 10.53 & 14.26 & 14.48 & \cellcolor{lightgreen}16.00 & \cellcolor{mediumgreen}16.38 \\
OPUS sl$\rightarrow$en & 16.82 & 3.26 & 16.63 & 19.86 & 18.35 & \cellcolor{lightgreen}20.24 & \cellcolor{mediumgreen}20.89 \\
\hdashline
Avg. & 30.88 & 11.32 & 18.31 & 24.66 & 31.41 & \cellcolor{lightgreen}32.75 & \cellcolor{mediumgreen}32.90 \\
\midrule
\multicolumn{8}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{mediumgreen}70.90 & 21.74 & 34.78 & 53.51 & \cellcolor{lightgreen}67.89 & 67.56 & \cellcolor{lightgreen}67.89 \\
arc easy & \cellcolor{mediumgreen}85.79 & 28.60 & 36.49 & 71.23 & \cellcolor{lightgreen}84.39 & 82.46 & 83.51 \\
hellaswag & \cellcolor{mediumgreen}40.38 & 8.79 & 24.92 & 34.08 & \cellcolor{lightgreen}39.98 & 39.72 & 36.48 \\
piqa & 71.87 & 45.65 & 56.15 & 70.13 & \cellcolor{lightgreen}74.43 & 72.03 & \cellcolor{mediumgreen}75.08 \\
winogrande & 51.46 & 49.88 & 50.67 & 49.64 & \cellcolor{lightgreen}52.17 & 50.43 & \cellcolor{mediumgreen}52.25 \\
mmlu & \cellcolor{mediumgreen}58.07 & 27.43 & 29.13 & 43.31 & \cellcolor{lightgreen}57.94 & 55.06 & 56.69 \\
\hdashline
Avg. & \cellcolor{mediumgreen}63.08 & 30.35 & 38.69 & 53.65 & \cellcolor{lightgreen}62.80 & 61.21 & 61.98 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{4}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES af$\rightarrow$en & 42.32 & \cellcolor{lightgreen}44.12 & \cellcolor{mediumgreen}46.05 \\
FLORES en$\rightarrow$af & 20.34 & \cellcolor{mediumgreen}27.51 & \cellcolor{lightgreen}25.52 \\
BELEBELE af & \cellcolor{mediumgreen}79.67 & 75.56 & \cellcolor{lightgreen}79.44 \\
SIB200 af & \cellcolor{lightgreen}31.86 & \cellcolor{mediumgreen}43.14 & \cellcolor{lightgreen}31.86 \\
OPUS af$\rightarrow$en & 19.69 & \cellcolor{lightgreen}30.04 & \cellcolor{mediumgreen}30.54 \\
OPUS en$\rightarrow$af & 16.77 & \cellcolor{mediumgreen}19.24 & \cellcolor{lightgreen}17.99 \\
\hdashline
Avg. & 35.11 & \cellcolor{mediumgreen}39.93 & \cellcolor{lightgreen}38.57 \\
\midrule
\multicolumn{4}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{mediumgreen}80.27 & 72.24 & \cellcolor{lightgreen}75.59 \\
arc easy & \cellcolor{mediumgreen}89.82 & 83.33 & \cellcolor{lightgreen}87.72 \\
hellaswag & \cellcolor{lightgreen}40.86 & 38.31 & \cellcolor{mediumgreen}42.32 \\
piqa & \cellcolor{mediumgreen}80.03 & 77.15 & \cellcolor{lightgreen}77.20 \\
winogrande & \cellcolor{mediumgreen}54.22 & \cellcolor{lightgreen}53.28 & 52.17 \\
mmlu & \cellcolor{mediumgreen}61.66 & 55.85 & \cellcolor{lightgreen}61.33 \\
\hdashline
Avg. & \cellcolor{mediumgreen}67.81 & 63.36 & \cellcolor{lightgreen}66.06 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{4}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES cy$\rightarrow$en & 36.21 & \cellcolor{mediumgreen}43.11 & \cellcolor{lightgreen}38.94 \\
FLORES en$\rightarrow$cy & 9.09 & \cellcolor{lightgreen}21.73 & \cellcolor{mediumgreen}25.54 \\
SIB200 cy & \cellcolor{lightgreen}35.78 & 31.37 & \cellcolor{mediumgreen}40.20 \\
OPUS cy$\rightarrow$en & 15.33 & \cellcolor{mediumgreen}35.25 & \cellcolor{lightgreen}30.37 \\
OPUS en$\rightarrow$cy & 10.64 & \cellcolor{lightgreen}18.99 & \cellcolor{mediumgreen}23.81 \\
\hdashline
Avg. & 21.41 & \cellcolor{lightgreen}30.09 & \cellcolor{mediumgreen}31.77 \\
\midrule
\multicolumn{4}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{mediumgreen}80.27 & 63.88 & \cellcolor{lightgreen}71.57 \\
arc easy & \cellcolor{mediumgreen}89.82 & 78.77 & \cellcolor{lightgreen}85.09 \\
hellaswag & \cellcolor{mediumgreen}40.86 & 30.91 & \cellcolor{lightgreen}35.44 \\
piqa & \cellcolor{mediumgreen}80.03 & 61.15 & \cellcolor{lightgreen}65.61 \\
winogrande & \cellcolor{mediumgreen}54.22 & 51.07 & \cellcolor{lightgreen}51.93 \\
mmlu & \cellcolor{mediumgreen}61.66 & 50.10 & \cellcolor{lightgreen}55.58 \\
\hdashline
Avg. & \cellcolor{mediumgreen}67.81 & 55.98 & \cellcolor{lightgreen}60.87 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{4}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES et$\rightarrow$en & 23.86 & \cellcolor{mediumgreen}25.62 & \cellcolor{lightgreen}25.54 \\
FLORES en$\rightarrow$et & 2.35 & \cellcolor{mediumgreen}4.90 & \cellcolor{lightgreen}4.33 \\
BELEBELE et & \cellcolor{mediumgreen}73.00 & 62.44 & \cellcolor{lightgreen}71.00 \\
SIB200 et & \cellcolor{lightgreen}32.35 & 29.90 & \cellcolor{mediumgreen}36.76 \\
OPUS et$\rightarrow$en & 13.14 & \cellcolor{mediumgreen}22.21 & \cellcolor{lightgreen}21.01 \\
OPUS en$\rightarrow$et & 6.37 & \cellcolor{mediumgreen}14.12 & \cellcolor{lightgreen}11.60 \\
\hdashline
Avg. & 25.18 & \cellcolor{lightgreen}26.53 & \cellcolor{mediumgreen}28.37 \\
\midrule
\multicolumn{4}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{mediumgreen}80.27 & 71.91 & \cellcolor{lightgreen}74.92 \\
arc easy & \cellcolor{mediumgreen}89.82 & 83.68 & \cellcolor{lightgreen}88.42 \\
hellaswag & \cellcolor{mediumgreen}40.86 & 32.99 & \cellcolor{lightgreen}40.67 \\
piqa & \cellcolor{mediumgreen}80.03 & 68.61 & \cellcolor{lightgreen}77.75 \\
winogrande & \cellcolor{mediumgreen}54.22 & 52.09 & \cellcolor{lightgreen}53.35 \\
mmlu & \cellcolor{mediumgreen}61.66 & 54.93 & \cellcolor{lightgreen}59.83 \\
\hdashline
Avg. & \cellcolor{mediumgreen}67.81 & 60.70 & \cellcolor{lightgreen}65.82 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{4}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES en$\rightarrow$is & 6.05 & \cellcolor{lightgreen}6.37 & \cellcolor{mediumgreen}11.14 \\
FLORES is$\rightarrow$en & \cellcolor{lightgreen}22.24 & 5.40 & \cellcolor{mediumgreen}25.24 \\
BELEBELE is & \cellcolor{lightgreen}67.00 & 60.00 & \cellcolor{mediumgreen}70.67 \\
SIB200 is & \cellcolor{lightgreen}34.80 & 25.98 & \cellcolor{mediumgreen}38.24 \\
OPUS en$\rightarrow$is & 7.66 & \cellcolor{lightgreen}7.96 & \cellcolor{mediumgreen}13.06 \\
OPUS is$\rightarrow$en & \cellcolor{lightgreen}10.75 & 9.80 & \cellcolor{mediumgreen}16.50 \\
\hdashline
Avg. & \cellcolor{lightgreen}24.75 & 19.25 & \cellcolor{mediumgreen}29.14 \\
\midrule
\multicolumn{4}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{mediumgreen}80.27 & 64.55 & \cellcolor{lightgreen}76.59 \\
arc easy & \cellcolor{mediumgreen}89.82 & 83.16 & \cellcolor{lightgreen}88.95 \\
hellaswag & \cellcolor{lightgreen}40.86 & 31.59 & \cellcolor{mediumgreen}41.73 \\
piqa & \cellcolor{mediumgreen}80.03 & 60.72 & \cellcolor{lightgreen}74.54 \\
winogrande & \cellcolor{mediumgreen}54.22 & 51.70 & \cellcolor{lightgreen}53.67 \\
mmlu & \cellcolor{mediumgreen}61.66 & 51.99 & \cellcolor{lightgreen}60.94 \\
\hdashline
Avg. & \cellcolor{mediumgreen}67.81 & 57.28 & \cellcolor{lightgreen}66.07 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{4}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES en$\rightarrow$ka & 2.40 & \cellcolor{mediumgreen}7.97 & \cellcolor{lightgreen}3.83 \\
FLORES ka$\rightarrow$en & 19.32 & \cellcolor{mediumgreen}20.11 & \cellcolor{lightgreen}19.58 \\
BELEBELE ka & \cellcolor{lightgreen}71.89 & 68.56 & \cellcolor{mediumgreen}72.33 \\
SIB200 ka & 30.39 & \cellcolor{mediumgreen}37.25 & \cellcolor{lightgreen}32.35 \\
OPUS en$\rightarrow$ka & 4.68 & \cellcolor{mediumgreen}7.45 & \cellcolor{lightgreen}5.93 \\
OPUS ka$\rightarrow$en & 3.24 & \cellcolor{mediumgreen}5.65 & \cellcolor{lightgreen}3.97 \\
\hdashline
Avg. & 21.99 & \cellcolor{mediumgreen}24.50 & \cellcolor{lightgreen}23.00 \\
\midrule
\multicolumn{4}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{mediumgreen}80.27 & 69.23 & \cellcolor{lightgreen}77.26 \\
arc easy & \cellcolor{mediumgreen}89.82 & 82.81 & \cellcolor{lightgreen}87.37 \\
hellaswag & \cellcolor{lightgreen}40.86 & \cellcolor{mediumgreen}41.17 & 37.87 \\
piqa & \cellcolor{mediumgreen}80.03 & 70.08 & \cellcolor{lightgreen}72.47 \\
winogrande & \cellcolor{mediumgreen}54.22 & 52.33 & \cellcolor{lightgreen}53.99 \\
mmlu & \cellcolor{mediumgreen}61.66 & 56.63 & \cellcolor{lightgreen}60.48 \\
\hdashline
Avg. & \cellcolor{mediumgreen}67.81 & 62.04 & \cellcolor{lightgreen}64.91 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{4}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES en$\rightarrow$lt & 5.95 & \cellcolor{lightgreen}7.52 & \cellcolor{mediumgreen}9.46 \\
FLORES lt$\rightarrow$en & 22.84 & \cellcolor{lightgreen}24.02 & \cellcolor{mediumgreen}24.18 \\
BELEBELE lt & \cellcolor{mediumgreen}73.44 & 64.11 & \cellcolor{lightgreen}71.56 \\
SIB200 lt & \cellcolor{lightgreen}33.82 & 25.98 & \cellcolor{mediumgreen}34.80 \\
OPUS en$\rightarrow$lt & 6.97 & \cellcolor{lightgreen}10.58 & \cellcolor{mediumgreen}11.70 \\
OPUS lt$\rightarrow$en & 16.29 & \cellcolor{mediumgreen}20.54 & \cellcolor{lightgreen}19.94 \\
\hdashline
Avg. & \cellcolor{lightgreen}26.55 & 25.46 & \cellcolor{mediumgreen}28.61 \\
\midrule
\multicolumn{4}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{mediumgreen}80.27 & 68.56 & \cellcolor{lightgreen}76.59 \\
arc easy & \cellcolor{mediumgreen}89.82 & 86.32 & \cellcolor{lightgreen}88.77 \\
hellaswag & \cellcolor{lightgreen}40.85 & 36.47 & \cellcolor{mediumgreen}41.65 \\
piqa & \cellcolor{mediumgreen}80.03 & 67.25 & \cellcolor{lightgreen}72.20 \\
winogrande & \cellcolor{mediumgreen}54.22 & 51.14 & \cellcolor{lightgreen}53.83 \\
mmlu & \cellcolor{mediumgreen}61.66 & 52.25 & \cellcolor{lightgreen}60.16 \\
\hdashline
Avg. & \cellcolor{mediumgreen}67.81 & 60.33 & \cellcolor{lightgreen}65.53 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{4}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES en$\rightarrow$lv & 6.01 & \cellcolor{mediumgreen}14.63 & \cellcolor{lightgreen}7.62 \\
FLORES lv$\rightarrow$en & 25.29 & \cellcolor{mediumgreen}26.96 & \cellcolor{lightgreen}26.65 \\
BELEBELE lv & \cellcolor{mediumgreen}72.89 & 60.44 & \cellcolor{lightgreen}66.00 \\
SIB200 lv & \cellcolor{lightgreen}34.80 & \cellcolor{mediumgreen}46.08 & 30.88 \\
OPUS en$\rightarrow$lv & 6.86 & \cellcolor{mediumgreen}15.63 & \cellcolor{lightgreen}10.67 \\
OPUS lv$\rightarrow$en & 19.44 & \cellcolor{mediumgreen}23.49 & \cellcolor{lightgreen}22.49 \\
\hdashline
Avg. & \cellcolor{lightgreen}27.55 & \cellcolor{mediumgreen}31.21 & 27.39 \\
\midrule
\multicolumn{4}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{mediumgreen}80.27 & 64.21 & \cellcolor{lightgreen}72.91 \\
arc easy & \cellcolor{mediumgreen}89.82 & 83.68 & \cellcolor{lightgreen}87.54 \\
hellaswag & \cellcolor{mediumgreen}40.86 & 34.50 & \cellcolor{lightgreen}35.25 \\
piqa & \cellcolor{mediumgreen}80.03 & \cellcolor{lightgreen}66.32 & 62.84 \\
winogrande & \cellcolor{mediumgreen}54.22 & 51.22 & \cellcolor{lightgreen}51.93 \\
mmlu & \cellcolor{mediumgreen}61.66 & 53.89 & \cellcolor{lightgreen}58.79 \\
\hdashline
Avg. & \cellcolor{mediumgreen}67.81 & 58.97 & \cellcolor{lightgreen}61.54 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{4}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES en$\rightarrow$mk & \cellcolor{lightgreen}8.85 & \cellcolor{mediumgreen}16.78 & 8.43 \\
FLORES mk$\rightarrow$en & 32.65 & \cellcolor{mediumgreen}34.40 & \cellcolor{lightgreen}32.79 \\
BELEBELE mk & \cellcolor{lightgreen}76.11 & 73.56 & \cellcolor{mediumgreen}76.67 \\
SIB200 mk & 31.37 & \cellcolor{lightgreen}31.86 & \cellcolor{mediumgreen}44.12 \\
OPUS en$\rightarrow$mk & 8.98 & \cellcolor{mediumgreen}14.63 & \cellcolor{lightgreen}10.12 \\
OPUS mk$\rightarrow$en & 20.96 & \cellcolor{mediumgreen}24.28 & \cellcolor{lightgreen}22.71 \\
\hdashline
Avg. & 29.82 & \cellcolor{mediumgreen}32.59 & \cellcolor{lightgreen}32.47 \\
\midrule
\multicolumn{4}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{mediumgreen}80.27 & 73.58 & \cellcolor{lightgreen}75.92 \\
arc easy & \cellcolor{mediumgreen}89.82 & 87.02 & \cellcolor{lightgreen}87.89 \\
hellaswag & \cellcolor{lightgreen}40.86 & 37.81 & \cellcolor{mediumgreen}44.30 \\
piqa & \cellcolor{mediumgreen}80.03 & 74.97 & \cellcolor{lightgreen}76.17 \\
winogrande & \cellcolor{mediumgreen}54.22 & 51.93 & \cellcolor{lightgreen}54.06 \\
mmlu & \cellcolor{mediumgreen}61.66 & 57.28 & \cellcolor{lightgreen}59.57 \\
\hdashline
Avg. & \cellcolor{mediumgreen}67.81 & 63.77 & \cellcolor{lightgreen}66.32 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{4}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES en$\rightarrow$mt & 3.20 & \cellcolor{lightgreen}19.27 & \cellcolor{mediumgreen}19.41 \\
FLORES mt$\rightarrow$en & 16.24 & \cellcolor{mediumgreen}40.39 & \cellcolor{lightgreen}39.70 \\
BELEBELE mt & 41.33 & \cellcolor{lightgreen}64.67 & \cellcolor{mediumgreen}72.44 \\
SIB200 mt & 30.88 & \cellcolor{mediumgreen}44.61 & \cellcolor{lightgreen}33.33 \\
OPUS en$\rightarrow$mt & 5.19 & \cellcolor{lightgreen}20.71 & \cellcolor{mediumgreen}20.91 \\
OPUS mt$\rightarrow$en & 16.52 & \cellcolor{lightgreen}31.51 & \cellcolor{mediumgreen}33.82 \\
\hdashline
Avg. & 18.89 & \cellcolor{mediumgreen}36.86 & \cellcolor{lightgreen}36.60 \\
\midrule
\multicolumn{4}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{mediumgreen}80.27 & 68.23 & \cellcolor{lightgreen}74.92 \\
arc easy & \cellcolor{mediumgreen}89.82 & 80.88 & \cellcolor{lightgreen}86.67 \\
hellaswag & \cellcolor{mediumgreen}40.86 & 35.46 & \cellcolor{lightgreen}39.45 \\
piqa & \cellcolor{mediumgreen}80.03 & \cellcolor{lightgreen}72.74 & 65.23 \\
winogrande & \cellcolor{mediumgreen}54.22 & 51.54 & \cellcolor{lightgreen}52.57 \\
mmlu & \cellcolor{mediumgreen}61.66 & 52.45 & \cellcolor{lightgreen}59.24 \\
\hdashline
Avg. & \cellcolor{mediumgreen}67.81 & 60.22 & \cellcolor{lightgreen}63.01 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{4}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES en$\rightarrow$ne & 1.58 & \cellcolor{mediumgreen}3.21 & \cellcolor{lightgreen}2.90 \\
FLORES ne$\rightarrow$en & \cellcolor{lightgreen}18.36 & 18.36 & \cellcolor{mediumgreen}19.39 \\
BELEBELE ne & \cellcolor{mediumgreen}64.11 & 51.56 & \cellcolor{lightgreen}60.67 \\
SIB200 ne & \cellcolor{mediumgreen}34.31 & 12.25 & \cellcolor{lightgreen}22.55 \\
OPUS en$\rightarrow$ne & 11.35 & \cellcolor{mediumgreen}16.22 & \cellcolor{lightgreen}14.82 \\
OPUS ne$\rightarrow$en & \cellcolor{lightgreen}23.64 & \cellcolor{mediumgreen}26.49 & 21.99 \\
\hdashline
Avg. & \cellcolor{mediumgreen}25.56 & 21.35 & \cellcolor{lightgreen}23.72 \\
\midrule
\multicolumn{4}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{mediumgreen}80.27 & 51.51 & \cellcolor{lightgreen}72.58 \\
arc easy & \cellcolor{mediumgreen}89.82 & 66.84 & \cellcolor{lightgreen}87.19 \\
hellaswag & \cellcolor{mediumgreen}40.86 & 29.48 & \cellcolor{lightgreen}35.37 \\
piqa & \cellcolor{mediumgreen}80.03 & 63.38 & \cellcolor{lightgreen}76.01 \\
winogrande & \cellcolor{mediumgreen}54.22 & 52.49 & \cellcolor{lightgreen}53.12 \\
mmlu & \cellcolor{mediumgreen}61.66 & 46.18 & \cellcolor{lightgreen}55.45 \\
\hdashline
Avg. & \cellcolor{mediumgreen}67.81 & 51.65 & \cellcolor{lightgreen}63.29 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{4}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES en$\rightarrow$sk & 7.76 & \cellcolor{mediumgreen}17.36 & \cellcolor{lightgreen}15.05 \\
FLORES sk$\rightarrow$en & \cellcolor{lightgreen}28.93 & 27.71 & \cellcolor{mediumgreen}29.25 \\
BELEBELE sk & \cellcolor{mediumgreen}79.78 & 71.89 & \cellcolor{lightgreen}77.33 \\
SIB200 sk & \cellcolor{lightgreen}34.80 & \cellcolor{mediumgreen}44.12 & 28.43 \\
OPUS en$\rightarrow$sk & 8.73 & \cellcolor{mediumgreen}17.68 & \cellcolor{lightgreen}15.89 \\
OPUS sk$\rightarrow$en & 20.26 & \cellcolor{lightgreen}25.70 & \cellcolor{mediumgreen}26.11 \\
\hdashline
Avg. & 30.04 & \cellcolor{mediumgreen}34.08 & \cellcolor{lightgreen}32.01 \\
\midrule
\multicolumn{4}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{mediumgreen}80.27 & 70.90 & \cellcolor{lightgreen}75.59 \\
arc easy & \cellcolor{mediumgreen}89.82 & 85.09 & \cellcolor{lightgreen}88.77 \\
hellaswag & \cellcolor{mediumgreen}40.86 & 36.49 & \cellcolor{lightgreen}40.12 \\
piqa & \cellcolor{mediumgreen}80.03 & 70.95 & \cellcolor{lightgreen}78.62 \\
winogrande & \cellcolor{lightgreen}54.22 & 51.62 & \cellcolor{mediumgreen}55.49 \\
mmlu & \cellcolor{mediumgreen}61.66 & 53.36 & \cellcolor{lightgreen}60.42 \\
\hdashline
Avg. & \cellcolor{mediumgreen}67.81 & 61.40 & \cellcolor{lightgreen}66.50 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{4}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES en$\rightarrow$sl & 6.47 & \cellcolor{lightgreen}10.02 & \cellcolor{mediumgreen}13.19 \\
FLORES sl$\rightarrow$en & \cellcolor{mediumgreen}24.99 & \cellcolor{lightgreen}20.81 & 17.12 \\
BELEBELE sl & \cellcolor{mediumgreen}77.56 & 68.33 & \cellcolor{lightgreen}71.89 \\
SIB200 sl & \cellcolor{mediumgreen}32.84 & \cellcolor{lightgreen}32.35 & 26.96 \\
OPUS en$\rightarrow$sl & 7.18 & \cellcolor{mediumgreen}10.74 & \cellcolor{lightgreen}8.69 \\
OPUS sl$\rightarrow$en & \cellcolor{lightgreen}15.11 & \cellcolor{mediumgreen}17.59 & 11.76 \\
\hdashline
Avg. & \cellcolor{mediumgreen}27.36 & \cellcolor{lightgreen}26.64 & 24.93 \\
\midrule
\multicolumn{4}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{mediumgreen}80.27 & 68.56 & \cellcolor{lightgreen}72.91 \\
arc easy & \cellcolor{mediumgreen}89.82 & 83.51 & \cellcolor{lightgreen}84.74 \\
hellaswag & \cellcolor{mediumgreen}40.86 & 34.75 & \cellcolor{lightgreen}37.04 \\
piqa & \cellcolor{mediumgreen}80.03 & 64.58 & \cellcolor{lightgreen}75.24 \\
winogrande & \cellcolor{mediumgreen}54.22 & 53.04 & \cellcolor{lightgreen}54.14 \\
mmlu & \cellcolor{mediumgreen}61.66 & 55.13 & \cellcolor{lightgreen}57.41 \\
\hdashline
Avg. & \cellcolor{mediumgreen}67.81 & 59.93 & \cellcolor{lightgreen}63.58 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{4}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES af$\rightarrow$en & 40.36 & \cellcolor{mediumgreen}49.28 & \cellcolor{lightgreen}48.73 \\
FLORES en$\rightarrow$af & 16.28 & \cellcolor{lightgreen}30.87 & \cellcolor{mediumgreen}32.80 \\
BELEBELE af & 76.89 & \cellcolor{lightgreen}81.00 & \cellcolor{mediumgreen}81.56 \\
SIB200 af & 42.16 & \cellcolor{lightgreen}49.51 & \cellcolor{mediumgreen}64.22 \\
OPUS af$\rightarrow$en & \cellcolor{lightgreen}25.06 & \cellcolor{mediumgreen}29.97 & 23.78 \\
OPUS en$\rightarrow$af & \cellcolor{mediumgreen}20.27 & \cellcolor{lightgreen}15.55 & 14.45 \\
\hdashline
Avg. & 36.84 & \cellcolor{lightgreen}42.70 & \cellcolor{mediumgreen}44.25 \\
\midrule
\multicolumn{4}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{lightgreen}77.26 & \cellcolor{mediumgreen}78.26 & 75.59 \\
arc easy & \cellcolor{lightgreen}90.00 & 88.95 & \cellcolor{mediumgreen}90.53 \\
hellaswag & \cellcolor{mediumgreen}56.15 & \cellcolor{lightgreen}43.21 & 40.11 \\
piqa & 77.48 & \cellcolor{lightgreen}78.35 & \cellcolor{mediumgreen}79.98 \\
winogrande & \cellcolor{mediumgreen}55.72 & \cellcolor{lightgreen}54.22 & 53.43 \\
mmlu & \cellcolor{mediumgreen}88.11 & 83.08 & \cellcolor{lightgreen}85.76 \\
\hdashline
Avg. & \cellcolor{mediumgreen}74.12 & \cellcolor{lightgreen}71.01 & 70.90 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{4}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES cy$\rightarrow$en & 23.47 & \cellcolor{mediumgreen}45.21 & \cellcolor{lightgreen}36.58 \\
FLORES en$\rightarrow$cy & 7.16 & \cellcolor{lightgreen}12.22 & \cellcolor{mediumgreen}26.26 \\
SIB200 cy & 32.35 & \cellcolor{mediumgreen}67.65 & \cellcolor{lightgreen}58.33 \\
OPUS cy$\rightarrow$en & 13.26 & \cellcolor{mediumgreen}19.68 & \cellcolor{lightgreen}15.11 \\
OPUS en$\rightarrow$cy & \cellcolor{mediumgreen}9.39 & 3.46 & \cellcolor{lightgreen}6.87 \\
\hdashline
Avg. & 17.13 & \cellcolor{mediumgreen}29.64 & \cellcolor{lightgreen}28.63 \\
\midrule
\multicolumn{4}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{mediumgreen}77.26 & 72.24 & \cellcolor{lightgreen}76.25 \\
arc easy & \cellcolor{mediumgreen}90.00 & 87.72 & \cellcolor{lightgreen}88.25 \\
hellaswag & \cellcolor{mediumgreen}56.15 & 38.89 & \cellcolor{lightgreen}55.82 \\
piqa & 77.48 & \cellcolor{lightgreen}77.64 & \cellcolor{mediumgreen}81.23 \\
winogrande & 55.72 & \cellcolor{mediumgreen}56.12 & \cellcolor{lightgreen}56.04 \\
mmlu & \cellcolor{mediumgreen}88.11 & 77.14 & \cellcolor{lightgreen}83.80 \\
\hdashline
Avg. & \cellcolor{mediumgreen}74.12 & 68.29 & \cellcolor{lightgreen}73.56 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{4}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES et$\rightarrow$en & 10.84 & \cellcolor{mediumgreen}26.54 & \cellcolor{lightgreen}21.45 \\
FLORES en$\rightarrow$et & 2.72 & \cellcolor{mediumgreen}11.69 & \cellcolor{lightgreen}10.78 \\
BELEBELE et & 54.00 & \cellcolor{mediumgreen}71.78 & \cellcolor{lightgreen}68.78 \\
SIB200 et & 39.71 & \cellcolor{lightgreen}50.49 & \cellcolor{mediumgreen}66.67 \\
OPUS et$\rightarrow$en & 10.85 & \cellcolor{mediumgreen}23.49 & \cellcolor{lightgreen}20.14 \\
OPUS en$\rightarrow$et & 7.46 & \cellcolor{mediumgreen}16.16 & \cellcolor{lightgreen}13.85 \\
\hdashline
Avg. & 20.93 & \cellcolor{lightgreen}33.36 & \cellcolor{mediumgreen}33.61 \\
\midrule
\multicolumn{4}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{mediumgreen}77.26 & \cellcolor{lightgreen}73.91 & 73.24 \\
arc easy & \cellcolor{mediumgreen}90.00 & \cellcolor{lightgreen}89.12 & 87.54 \\
hellaswag & \cellcolor{mediumgreen}56.15 & \cellcolor{lightgreen}49.79 & 44.84 \\
piqa & \cellcolor{lightgreen}77.48 & 76.17 & \cellcolor{mediumgreen}80.47 \\
winogrande & \cellcolor{lightgreen}55.72 & 55.09 & \cellcolor{mediumgreen}57.30 \\
mmlu & \cellcolor{mediumgreen}88.11 & 82.04 & \cellcolor{lightgreen}84.78 \\
\hdashline
Avg. & \cellcolor{mediumgreen}74.12 & 71.02 & \cellcolor{lightgreen}71.36 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{4}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES en$\rightarrow$is & 5.92 & \cellcolor{lightgreen}13.29 & \cellcolor{mediumgreen}13.83 \\
FLORES is $\rightarrow$en & 13.74 & \cellcolor{mediumgreen}25.97 & \cellcolor{lightgreen}24.59 \\
BELEBELE is & 53.22 & \cellcolor{lightgreen}70.00 & \cellcolor{mediumgreen}72.78 \\
SIB200 is & 33.33 & \cellcolor{lightgreen}59.80 & \cellcolor{mediumgreen}62.75 \\
OPUS en$\rightarrow$is & 8.98 & \cellcolor{mediumgreen}12.36 & \cellcolor{lightgreen}12.23 \\
OPUS is$\rightarrow$en & 11.21 & \cellcolor{mediumgreen}19.57 & \cellcolor{lightgreen}18.19 \\
\hdashline
Avg. & 21.07 & \cellcolor{lightgreen}33.50 & \cellcolor{mediumgreen}34.06 \\
\midrule
\multicolumn{4}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{lightgreen}77.26 & 75.59 & \cellcolor{mediumgreen}77.59 \\
arc easy & \cellcolor{mediumgreen}90.00 & 88.77 & \cellcolor{lightgreen}89.82 \\
hellaswag & \cellcolor{mediumgreen}56.15 & 38.54 & \cellcolor{lightgreen}45.24 \\
piqa & \cellcolor{lightgreen}77.48 & 76.55 & \cellcolor{mediumgreen}79.60 \\
winogrande & \cellcolor{mediumgreen}55.72 & \cellcolor{lightgreen}54.22 & 53.75 \\
mmlu & \cellcolor{mediumgreen}88.11 & 85.56 & \cellcolor{lightgreen}87.79 \\
\hdashline
Avg. & \cellcolor{mediumgreen}74.12 & 69.87 & \cellcolor{lightgreen}72.30 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{4}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES en$\rightarrow$ka & 3.48 & \cellcolor{lightgreen}5.52 & \cellcolor{mediumgreen}5.70 \\
FLORES ka$\rightarrow$en & 11.23 & \cellcolor{lightgreen}16.93 & \cellcolor{mediumgreen}16.98 \\
BELEBELE ka & 53.56 & \cellcolor{lightgreen}58.44 & \cellcolor{mediumgreen}60.44 \\
SIB200 ka & 48.04 & \cellcolor{mediumgreen}68.63 & \cellcolor{lightgreen}64.71 \\
OPUS en$\rightarrow$ka & 7.48 & \cellcolor{lightgreen}7.96 & \cellcolor{mediumgreen}8.39 \\
OPUS ka$\rightarrow$en & \cellcolor{mediumgreen}6.66 & 5.00 & \cellcolor{lightgreen}5.18 \\
\hdashline
Avg. & 21.74 & \cellcolor{mediumgreen}27.08 & \cellcolor{lightgreen}26.90 \\
\midrule
\multicolumn{4}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{lightgreen}77.26 & 73.58 & \cellcolor{mediumgreen}77.93 \\
arc easy & \cellcolor{mediumgreen}90.00 & 88.07 & \cellcolor{lightgreen}89.82 \\
hellaswag & \cellcolor{mediumgreen}56.15 & 44.69 & \cellcolor{lightgreen}52.88 \\
piqa & \cellcolor{lightgreen}77.48 & \cellcolor{mediumgreen}81.56 & \cellcolor{mediumgreen}81.56 \\
winogrande & \cellcolor{mediumgreen}55.72 & 52.96 & \cellcolor{lightgreen}54.85 \\
mmlu & \cellcolor{mediumgreen}88.11 & 84.00 & \cellcolor{lightgreen}87.07 \\
\hdashline
Avg. & \cellcolor{mediumgreen}74.12 & 70.81 & \cellcolor{lightgreen}74.02 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{4}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES en$\rightarrow$lt & 7.54 & \cellcolor{lightgreen}10.75 & \cellcolor{mediumgreen}13.96 \\
FLORES lt$\rightarrow$en & 17.22 & \cellcolor{lightgreen}21.92 & \cellcolor{mediumgreen}24.08 \\
BELEBELE lt & 70.22 & \cellcolor{lightgreen}74.67 & \cellcolor{mediumgreen}76.22 \\
SIB200 lt & \cellcolor{lightgreen}45.59 & 43.63 & \cellcolor{mediumgreen}46.08 \\
OPUS en$\rightarrow$lt & \cellcolor{lightgreen}12.41 & 11.20 & \cellcolor{mediumgreen}15.35 \\
OPUS lt$\rightarrow$en & 18.36 & \cellcolor{lightgreen}20.52 & \cellcolor{mediumgreen}24.22 \\
\hdashline
Avg. & 28.56 & \cellcolor{lightgreen}30.45 & \cellcolor{mediumgreen}33.32 \\
\midrule
\multicolumn{4}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{mediumgreen}77.26 & 73.91 & \cellcolor{lightgreen}74.92 \\
arc easy & \cellcolor{mediumgreen}90.00 & 86.84 & \cellcolor{lightgreen}87.54 \\
hellaswag & \cellcolor{mediumgreen}56.15 & 46.50 & \cellcolor{lightgreen}48.36 \\
piqa & 77.48 & \cellcolor{lightgreen}78.78 & \cellcolor{mediumgreen}80.69 \\
winogrande & \cellcolor{lightgreen}55.72 & 53.35 & \cellcolor{mediumgreen}55.88 \\
mmlu & \cellcolor{mediumgreen}88.11 & 82.95 & \cellcolor{lightgreen}86.28 \\
\hdashline
Avg. & \cellcolor{mediumgreen}74.12 & 70.39 & \cellcolor{lightgreen}72.28 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{4}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES en$\rightarrow$lv & 4.92 & \cellcolor{lightgreen}15.91 & \cellcolor{mediumgreen}16.22 \\
FLORES lv$\rightarrow$en & 11.97 & \cellcolor{mediumgreen}27.16 & \cellcolor{lightgreen}26.43 \\
BELEBELE lv & 56.56 & \cellcolor{mediumgreen}77.33 & \cellcolor{lightgreen}75.78 \\
SIB200 lv & 42.16 & \cellcolor{lightgreen}62.75 & \cellcolor{mediumgreen}67.16 \\
OPUS en$\rightarrow$lv & 9.37 & \cellcolor{mediumgreen}17.79 & \cellcolor{lightgreen}17.28 \\
OPUS lv$\rightarrow$en & 14.25 & \cellcolor{mediumgreen}28.05 & \cellcolor{lightgreen}25.31 \\
\hdashline
Avg. & 23.21 & \cellcolor{mediumgreen}38.17 & \cellcolor{lightgreen}38.03 \\
\midrule
\multicolumn{4}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{lightgreen}77.26 & 69.23 & \cellcolor{mediumgreen}77.93 \\
arc easy & \cellcolor{mediumgreen}90.00 & 86.14 & \cellcolor{lightgreen}89.47 \\
hellaswag & \cellcolor{mediumgreen}56.15 & 42.04 & \cellcolor{lightgreen}52.23 \\
piqa & \cellcolor{lightgreen}77.48 & 77.26 & \cellcolor{mediumgreen}81.88 \\
winogrande & \cellcolor{mediumgreen}55.72 & \cellcolor{lightgreen}55.09 & 54.85 \\
mmlu & \cellcolor{mediumgreen}88.11 & 81.71 & \cellcolor{lightgreen}87.20 \\
\hdashline
Avg. & \cellcolor{mediumgreen}74.12 & 68.58 & \cellcolor{lightgreen}73.93 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{4}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES en$\rightarrow$mk & 6.30 & \cellcolor{lightgreen}21.20 & \cellcolor{mediumgreen}23.28 \\
FLORES mk$\rightarrow$en & 23.74 & \cellcolor{mediumgreen}34.85 & \cellcolor{lightgreen}34.69 \\
BELEBELE mk & 67.33 & \cellcolor{lightgreen}77.22 & \cellcolor{mediumgreen}78.67 \\
SIB200 mk & 43.14 & \cellcolor{lightgreen}66.67 & \cellcolor{mediumgreen}70.10 \\
OPUS en$\rightarrow$mk & 11.13 & \cellcolor{lightgreen}19.50 & \cellcolor{mediumgreen}20.31 \\
OPUS mk$\rightarrow$en & 17.79 & \cellcolor{mediumgreen}26.71 & \cellcolor{lightgreen}26.39 \\
\hdashline
Avg. & 28.24 & \cellcolor{lightgreen}41.03 & \cellcolor{mediumgreen}42.24 \\
\midrule
\multicolumn{4}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{lightgreen}77.26 & 75.59 & \cellcolor{mediumgreen}78.60 \\
arc easy & \cellcolor{mediumgreen}90.00 & \cellcolor{lightgreen}87.89 & \cellcolor{mediumgreen}90.00 \\
hellaswag & \cellcolor{mediumgreen}56.15 & \cellcolor{lightgreen}48.53 & 43.78 \\
piqa & 77.48 & \cellcolor{lightgreen}78.18 & \cellcolor{mediumgreen}82.05 \\
winogrande & \cellcolor{mediumgreen}55.72 & \cellcolor{lightgreen}55.56 & 54.30 \\
mmlu & \cellcolor{lightgreen}88.11 & 84.39 & \cellcolor{mediumgreen}88.18 \\
\hdashline
Avg. & \cellcolor{mediumgreen}74.12 & 71.69 & \cellcolor{lightgreen}72.82 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{4}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES en$\rightarrow$mt & 4.71 & \cellcolor{lightgreen}21.74 & \cellcolor{mediumgreen}22.90 \\
FLORES mt$\rightarrow$en & 14.45 & \cellcolor{mediumgreen}45.43 & \cellcolor{lightgreen}42.55 \\
BELEBELE mt & 43.56 & \cellcolor{mediumgreen}74.78 & \cellcolor{lightgreen}74.56 \\
SIB200 mt & 45.59 & \cellcolor{lightgreen}59.80 & \cellcolor{mediumgreen}68.63 \\
OPUS en$\rightarrow$mt & 8.93 & \cellcolor{lightgreen}20.44 & \cellcolor{mediumgreen}20.77 \\
OPUS mt$\rightarrow$en & 20.61 & \cellcolor{mediumgreen}40.35 & \cellcolor{lightgreen}37.40 \\
\hdashline
Avg. & 22.97 & \cellcolor{lightgreen}43.76 & \cellcolor{mediumgreen}44.47 \\
\midrule
\multicolumn{4}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{mediumgreen}77.26 & \cellcolor{lightgreen}76.92 & 74.58 \\
arc easy & \cellcolor{mediumgreen}90.00 & \cellcolor{lightgreen}87.89 & \cellcolor{lightgreen}87.89 \\
hellaswag & \cellcolor{mediumgreen}56.15 & 39.55 & \cellcolor{lightgreen}42.98 \\
piqa & 77.48 & \cellcolor{lightgreen}79.27 & \cellcolor{mediumgreen}79.76 \\
winogrande & \cellcolor{mediumgreen}55.72 & 53.28 & \cellcolor{lightgreen}55.09 \\
mmlu & \cellcolor{mediumgreen}88.11 & 84.32 & \cellcolor{lightgreen}85.50 \\
\hdashline
Avg. & \cellcolor{mediumgreen}74.12 & 70.21 & \cellcolor{lightgreen}70.97 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{4}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES en$\rightarrow$ne & 2.86 & \cellcolor{mediumgreen}8.58 & \cellcolor{lightgreen}8.45 \\
FLORES ne$\rightarrow$en & 13.20 & \cellcolor{lightgreen}25.73 & \cellcolor{mediumgreen}25.87 \\
BELEBELE ne & 45.89 & \cellcolor{lightgreen}63.11 & \cellcolor{mediumgreen}66.00 \\
SIB200 ne & 47.55 & \cellcolor{lightgreen}65.20 & \cellcolor{mediumgreen}69.12 \\
OPUS en$\rightarrow$ne & 11.33 & \cellcolor{mediumgreen}13.17 & \cellcolor{lightgreen}13.14 \\
OPUS ne$\rightarrow$en & 22.92 & \cellcolor{mediumgreen}28.42 & \cellcolor{lightgreen}26.62 \\
\hdashline
Avg. & 23.96 & \cellcolor{lightgreen}34.03 & \cellcolor{mediumgreen}34.87 \\
\midrule
\multicolumn{4}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{lightgreen}77.26 & 73.24 & \cellcolor{mediumgreen}79.26 \\
arc easy & \cellcolor{lightgreen}90.00 & 87.72 & \cellcolor{mediumgreen}90.88 \\
hellaswag & \cellcolor{mediumgreen}56.15 & 41.11 & \cellcolor{lightgreen}49.52 \\
piqa & 77.48 & \cellcolor{lightgreen}81.28 & \cellcolor{mediumgreen}82.64 \\
winogrande & \cellcolor{mediumgreen}55.72 & 53.99 & \cellcolor{lightgreen}54.85 \\
mmlu & \cellcolor{lightgreen}88.11 & 85.50 & \cellcolor{mediumgreen}88.96 \\
\hdashline
Avg. & \cellcolor{lightgreen}74.12 & 70.47 & \cellcolor{mediumgreen}74.35 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{4}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES en$\rightarrow$sk & 14.46 & \cellcolor{mediumgreen}19.86 & \cellcolor{lightgreen}18.96 \\
FLORES sk$\rightarrow$en & 30.20 & \cellcolor{lightgreen}31.04 & \cellcolor{mediumgreen}31.82 \\
BELEBELE sk & \cellcolor{lightgreen}80.56 & 79.33 & \cellcolor{mediumgreen}81.00 \\
SIB200 sk & \cellcolor{lightgreen}52.94 & 42.16 & \cellcolor{mediumgreen}54.90 \\
OPUS en$\rightarrow$sk & 17.36 & \cellcolor{lightgreen}18.63 & \cellcolor{mediumgreen}19.39 \\
OPUS sk$\rightarrow$en & 26.00 & \cellcolor{lightgreen}26.64 & \cellcolor{mediumgreen}27.89 \\
\hdashline
Avg. & \cellcolor{lightgreen}36.92 & 36.28 & \cellcolor{mediumgreen}38.99 \\
\midrule
\multicolumn{4}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{lightgreen}77.26 & \cellcolor{mediumgreen}77.59 & 74.92 \\
arc easy & \cellcolor{mediumgreen}90.00 & 87.72 & \cellcolor{lightgreen}88.77 \\
hellaswag & \cellcolor{mediumgreen}56.15 & \cellcolor{lightgreen}52.13 & 48.54 \\
piqa & 77.48 & \cellcolor{mediumgreen}79.38 & \cellcolor{lightgreen}79.16 \\
winogrande & \cellcolor{mediumgreen}55.72 & 53.99 & \cellcolor{lightgreen}54.70 \\
mmlu & \cellcolor{mediumgreen}88.11 & 83.87 & \cellcolor{lightgreen}86.02 \\
\hdashline
Avg. & \cellcolor{mediumgreen}74.12 & \cellcolor{lightgreen}72.45 & 72.02 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
Metric & \textbf{Base} & \textbf{Random} & \textbf{Target} \\
\midrule
\multicolumn{4}{c}{\textbf{Monolingual Capabilities}} \\
\midrule
FLORES en$\rightarrow$sl & 8.27 & \cellcolor{lightgreen}15.66 & \cellcolor{mediumgreen}17.50 \\
FLORES sl$\rightarrow$en & 20.22 & \cellcolor{mediumgreen}27.56 & \cellcolor{lightgreen}27.09 \\
BELEBELE sl & 67.22 & \cellcolor{lightgreen}78.56 & \cellcolor{mediumgreen}80.22 \\
SIB200 sl & 40.69 & \cellcolor{lightgreen}49.51 & \cellcolor{mediumgreen}54.90 \\
OPUS en$\rightarrow$sl & 11.25 & \cellcolor{lightgreen}13.93 & \cellcolor{mediumgreen}15.31 \\
OPUS sl$\rightarrow$en & 14.66 & \cellcolor{mediumgreen}21.80 & \cellcolor{lightgreen}20.97 \\
\hdashline
Avg. & 27.05 & \cellcolor{lightgreen}34.50 & \cellcolor{mediumgreen}36.00 \\
\midrule
\multicolumn{4}{c}{\textbf{General Performance}} \\
\midrule
arc challenge & \cellcolor{lightgreen}77.26 & 69.23 & \cellcolor{mediumgreen}78.60 \\
arc easy & \cellcolor{mediumgreen}90.00 & 85.79 & \cellcolor{lightgreen}89.82 \\
hellaswag & \cellcolor{mediumgreen}56.15 & 47.88 & \cellcolor{lightgreen}51.96 \\
piqa & \cellcolor{lightgreen}77.48 & 76.61 & \cellcolor{mediumgreen}79.87 \\
winogrande & \cellcolor{lightgreen}55.72 & 54.93 & \cellcolor{mediumgreen}57.46 \\
mmlu & \cellcolor{mediumgreen}88.11 & 80.54 & \cellcolor{lightgreen}86.81 \\
\hdashline
Avg. & \cellcolor{mediumgreen}74.12 & 69.16 & \cellcolor{lightgreen}74.09 \\
\bottomrule
\addlinespace[10pt]
\end{tabular}
